Mixture of Small and Large Models for Chinese Spelling Check

In the era of large language models (LLMs), the Chinese Spelling Check (CSC) task has seen various LLM methods developed, yet their performance remains unsatisfactory. In contrast, fine-tuned BERT-based models, relying on high-quality in-domain data, show excellent performance but suffer from edit pattern overfitting. This paper proposes a novel dynamic mixture approach that effectively combines the probability distributions of small models and LLMs during the beam search decoding phase, achieving a balanced enhancement of precise corrections from small models and the fluency of LLMs. This approach also eliminates the need for fine-tuning LLMs, saving significant time and resources, and facilitating domain adaptation. Comprehensive experiments demonstrate that our mixture approach significantly boosts error correction capabilities, achieving state-of-the-art results across multiple datasets. Our code is available at https://github.com/zhqiao-nlp/MSLLM.

==> figures/alpha_beta.tex <==
\newlength{\tempheight}
\newlength{\tempwidth}

\newcommand{\columnname}[1]% #1 = text
{\makebox[\tempwidth][c]{#1}}

\begin{figure}[tbp!]
    \begin{center}
        \setlength{\tempwidth}{.49\linewidth}
        % \columnname{\footnotesize\textbf{Character level}}\hfill%
        \columnname{\footnotesize\textbf{rSIGHAN15}}\\[-5pt]
        % \columnname{\tikz{\draw[semithick] (-6, -0.1) -- (-6,0) -- (0,0) -- (0, -0.1);\draw[draw=none] (-3.2,-0.15) {};}}\hfill%
        \columnname{\tikz{\draw[semithick] (-2.6, -0.1) -- (-2.6,0) -- (2.6,0) -- (2.6, -0.1);\draw[draw=none] (-0,-0.15) {};}}\\%
        % \columnname{\tikz{\draw[semithick] (-2.6, -0.1) -- (-2.6,0) -- (2.6,0) -- (2.6, -0.1);\draw[draw=none] (2.9,-0.15) {};}}\\%
        \subfloat[]%
        {
            \label{fig:bea19:dev:lm}
            \begin{minipage}[b]{0.15\textwidth}%
                \centering
                {\footnotesize\textbf{\texttt{Baichuan2(7B)}}}\\[1pt]
                \begin{tikzpicture}[trim left, cell/.style={rectangle, minimum height=4.5mm, minimum width=4.5mm, align=center, font=\scriptsize}, label/.style={font=\scriptsize, inner sep=0pt}, ]
                    

                    \node[cell, fill=figure_red!91.3!white] at (0.225, 0.225) {};
                    \node[cell, fill=figure_red!64.0!white] at (0.225, 0.675) {};
                    \node[cell, fill=figure_red!62.3!white] at (0.225, 1.125) {};
                    \node[cell, fill=figure_red!69.9!white] at (0.225, 1.575) {};
                    \node[cell, fill=figure_red!77.5!white] at (0.225, 2.025) {};
                    \node[cell, fill=figure_red!89.3!white] at (0.675, 0.225) {};
                    \node[cell, fill=figure_red!81.7!white] at (0.675, 0.675) {};
                    \node[cell, fill=figure_red!84.7!white] at (0.675, 1.125) {};
                    \node[cell, fill=figure_red!77.0!white] at (0.675, 1.575) {};
                    \node[cell, fill=figure_red!100.0!white] at (0.675, 2.025) {};
                    \node[cell, fill=figure_red!96.6!white] at (1.125, 0.225) {};
                    \node[cell, fill=figure_red!91.9!white] at (1.125, 0.675) {};
                    \node[cell, fill=figure_red!79.6!white] at (1.125, 1.125) {};
                    \node[cell, fill=figure_red!68.8!white] at (1.125, 1.575) {};
                    \node[cell, fill=figure_red!51.7!white] at (1.125, 2.025) {};
                    \node[cell, fill=figure_red!52.3!white] at (1.575, 0.225) {};
                    \node[cell, fill=figure_red!71.3!white] at (1.575, 0.675) {};
                    \node[cell, fill=figure_red!57.4!white] at (1.575, 1.125) {};
                    \node[cell, fill=figure_red!34.1!white] at (1.575, 1.575) {};
                    \node[cell, fill=figure_red!38.8!white] at (1.575, 2.025) {};
                    \node[cell, fill=figure_red!0.0!white] at (2.025, 0.225) {};
                    \node[cell, fill=figure_red!14.5!white] at (2.025, 0.675) {};
                    \node[cell, fill=figure_red!36.7!white] at (2.025, 1.125) {};
                    \node[cell, fill=figure_red!43.2!white] at (2.025, 1.575) {};
                    \node[cell, fill=figure_red!32.3!white] at (2.025, 2.025) {};

                    \node[label, anchor=east] at (-0.08, 0.225) {0.9};
                    \node[label, anchor=base] at (0.225, -0.3) {0.3};
                    \draw[black, semithick] (0.225, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (0.675, -0.3) {0.4};
                    \draw[black, semithick] (0.675, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.125, -0.3) {0.5};
                    \draw[black, semithick] (1.125, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.575, -0.3) {0.6};
                    \draw[black, semithick] (1.575, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (2.025, -0.3) {0.7};
                    \draw[black, semithick] (2.025, 0) -- ++(0, 2pt);
                    \draw[black, semithick] (0, 0.225) -- ++(2pt, 0);
                    \node[label, anchor=east] at (-0.08, 0.675) {1.0};
                    \draw[black, semithick] (0, 0.675) -- ++(2pt, 0);
                    \draw[black, semithick] (0, 0.675) -- ++(2pt, 0);
                    \node[label, anchor=east] at (-0.08, 1.125) {1.1};
                    \draw[black, semithick] (0, 1.125) -- ++(2pt, 0);
                    \node[label, anchor=east] at (-0.08, 1.575) {1.2};
                    \draw[black, semithick] (0, 1.575) -- ++(2pt, 0);
                    \node[label, anchor=east] at (-0.08, 2.025) {1.3};
                    \draw[black, semithick] (0, 2.025) -- ++(2pt, 0);
                    \draw[black, semithick] (0, 0) rectangle (2.25, 2.25);
                    

                \end{tikzpicture}
            \end{minipage}%
        }\!%
        \subfloat[]%
        {
            \label{fig:gmeg:dev:lm}
            \begin{minipage}[b]{0.15\textwidth}%
                \centering
                {\footnotesize\textbf{\texttt{Qwen2\!.\!5(7B)}}}\\[1pt]
                \begin{tikzpicture}[trim left, cell/.style={rectangle, minimum height=4.5mm, minimum width=4.5mm, align=center, font=\scriptsize}, label/.style={font=\scriptsize, inner sep=0pt}, ]
                    
                    \node[cell, fill=figure_red!8.0!white] at (0.225, 0.225) {};
                    \node[cell, fill=figure_red!11.6!white] at (0.225, 0.675) {};
                    \node[cell, fill=figure_red!2.9!white] at (0.225, 1.125) {};
                    \node[cell, fill=figure_red!2.9!white] at (0.225, 1.575) {};
                    \node[cell, fill=figure_red!25.2!white] at (0.225, 2.025) {};
                    \node[cell, fill=figure_red!0.0!white] at (0.675, 0.225) {};
                    \node[cell, fill=figure_red!32.4!white] at (0.675, 0.675) {};
                    \node[cell, fill=figure_red!32.4!white] at (0.675, 1.125) {};
                    \node[cell, fill=figure_red!63.5!white] at (0.675, 1.575) {};
                    \node[cell, fill=figure_red!63.5!white] at (0.675, 2.025) {};
                    \node[cell, fill=figure_red!74.7!white] at (1.125, 0.225) {};
                    \node[cell, fill=figure_red!74.7!white] at (1.125, 0.675) {};
                    \node[cell, fill=figure_red!53.5!white] at (1.125, 1.125) {};
                    \node[cell, fill=figure_red!62.3!white] at (1.125, 1.575) {};
                    \node[cell, fill=figure_red!26.1!white] at (1.125, 2.025) {};
                    \node[cell, fill=figure_red!72.3!white] at (1.575, 0.225) {};
                    \node[cell, fill=figure_red!100.0!white] at (1.575, 0.675) {};
                    \node[cell, fill=figure_red!82.4!white] at (1.575, 1.125) {};
                    \node[cell, fill=figure_red!92.3!white] at (1.575, 1.575) {};
                    \node[cell, fill=figure_red!52.3!white] at (1.575, 2.025) {};
                    \node[cell, fill=figure_red!27.9!white] at (2.025, 0.225) {};
                    \node[cell, fill=figure_red!46.9!white] at (2.025, 0.675) {};
                    \node[cell, fill=figure_red!38.1!white] at (2.025, 1.125) {};
                    \node[cell, fill=figure_red!34.4!white] at (2.025, 1.575) {};
                    \node[cell, fill=figure_red!85.1!white] at (2.025, 2.025) {};

                    \node[label, anchor=base] at (0.225, -0.3) {0.3};
                    
                    \draw[black, semithick] (0.225, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (0.675, -0.3) {0.4};
                    
                    \draw[black, semithick] (0.675, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.125, -0.3) {0.5};
                    
                    \draw[black, semithick] (1.125, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.575, -0.3) {0.6};
                    
                    \draw[black, semithick] (1.575, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (2.025, -0.3) {0.7};
                    
                    \draw[black, semithick] (2.025, 0) -- ++(0, 2pt);
                    
                    \draw[black, semithick] (0, 0) rectangle (2.25, 2.25);
                \end{tikzpicture}
            \end{minipage}%
        }\!%
        \subfloat[]%
        {
            \label{fig:mucgec:dev:lm}
            \begin{minipage}[b]{0.15\textwidth}%
                \centering
                {\footnotesize\textbf{\texttt{InternLM2\!.\!5(7B)}}}\\[1pt]
                \begin{tikzpicture}[trim left, cell/.style={rectangle, minimum height=4.5mm, minimum width=4.5mm, align=center, font=\scriptsize}, label/.style={font=\scriptsize, inner sep=0pt}, ]
                    

                    \node[cell, fill=figure_red!0.0!white] at (0.225, 0.225) {};
                    \node[cell, fill=figure_red!5.6!white] at (0.225, 0.675) {};
                    \node[cell, fill=figure_red!25.9!white] at (0.225, 1.125) {};
                    \node[cell, fill=figure_red!57.9!white] at (0.225, 1.575) {};
                    \node[cell, fill=figure_red!62.3!white] at (0.225, 2.025) {};
                    \node[cell, fill=figure_red!69.3!white] at (0.675, 0.225) {};
                    \node[cell, fill=figure_red!66.4!white] at (0.675, 0.675) {};
                    \node[cell, fill=figure_red!83.9!white] at (0.675, 1.125) {};
                    \node[cell, fill=figure_red!85.5!white] at (0.675, 1.575) {};
                    \node[cell, fill=figure_red!78.1!white] at (0.675, 2.025) {};
                    \node[cell, fill=figure_red!91.1!white] at (1.125, 0.225) {};
                    \node[cell, fill=figure_red!92.6!white] at (1.125, 0.675) {};
                    \node[cell, fill=figure_red!100.0!white] at (1.125, 1.125) {};
                    \node[cell, fill=figure_red!92.6!white] at (1.125, 1.575) {};
                    \node[cell, fill=figure_red!83.8!white] at (1.125, 2.025) {};
                    \node[cell, fill=figure_red!61.0!white] at (1.575, 0.225) {};
                    \node[cell, fill=figure_red!74.6!white] at (1.575, 0.675) {};
                    \node[cell, fill=figure_red!71.6!white] at (1.575, 1.125) {};
                    \node[cell, fill=figure_red!70.2!white] at (1.575, 1.575) {};
                    \node[cell, fill=figure_red!58.3!white] at (1.575, 2.025) {};
                    \node[cell, fill=figure_red!47.1!white] at (2.025, 0.225) {};
                    \node[cell, fill=figure_red!51.6!white] at (2.025, 0.675) {};
                    \node[cell, fill=figure_red!54.9!white] at (2.025, 1.125) {};
                    \node[cell, fill=figure_red!71.4!white] at (2.025, 1.575) {};
                    \node[cell, fill=figure_red!74.4!white] at (2.025, 2.025) {};

                    \node[label, anchor=base] at (0.225, -0.3) {0.3};
                    
                    \draw[black, semithick] (0.225, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (0.675, -0.3) {0.4};
                    
                    \draw[black, semithick] (0.675, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.125, -0.3) {0.5};
                    
                    \draw[black, semithick] (1.125, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.575, -0.3) {0.6};
                    
                    \draw[black, semithick] (1.575, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (2.025, -0.3) {0.7};
                    
                    \draw[black, semithick] (2.025, 0) -- ++(0, 2pt);
                    
                    \draw[black, semithick] (0, 0) rectangle (2.25, 2.25);
                \end{tikzpicture}
            \end{minipage}%
        }\ %
        \columnname{\footnotesize\textbf{\texttt{Baichuan2(7B)}}}\\[-5pt]
        % \columnname{\tikz{\draw[semithick] (-6, -0.1) -- (-6,0) -- (0,0) -- (0, -0.1);\draw[draw=none] (-3.2,-0.15) {};}}\hfill%
        \columnname{\tikz{\draw[semithick] (-2.6, -0.1) -- (-2.6,0) -- (2.6,0) -- (2.6, -0.1);\draw[draw=none] (-0,-0.15) {};}}\\%
        \subfloat[]%
        {
            \label{fig:bea19:dev:ged}
            \begin{minipage}[b]{0.15\textwidth}%
                \centering
                {\footnotesize\textbf{ECSpell}-\textit{Odw}}\\[1pt]
                \begin{tikzpicture}[trim left, cell/.style={rectangle, minimum height=4.5mm, minimum width=4.5mm, align=center, font=\scriptsize}, label/.style={font=\scriptsize, inner sep=0pt}, ]
                    \node[cell, fill=figure_red!68.2!white] at (0.225, 0.225) {};
                    \node[cell, fill=figure_red!68.2!white] at (0.225, 0.675) {};
                    \node[cell, fill=figure_red!68.2!white] at (0.225, 1.125) {};
                    \node[cell, fill=figure_red!100.0!white] at (0.225, 1.575) {};
                    \node[cell, fill=figure_red!100.0!white] at (0.225, 2.025) {};
                    \node[cell, fill=figure_red!34.2!white] at (0.675, 0.225) {};
                    \node[cell, fill=figure_red!65.8!white] at (0.675, 0.675) {};
                    \node[cell, fill=figure_red!65.8!white] at (0.675, 1.125) {};
                    \node[cell, fill=figure_red!65.8!white] at (0.675, 1.575) {};
                    \node[cell, fill=figure_red!0.0!white] at (0.675, 2.025) {};
                    \node[cell, fill=figure_red!97.6!white] at (1.125, 0.225) {};
                    \node[cell, fill=figure_red!65.8!white] at (1.125, 0.675) {};
                    \node[cell, fill=figure_red!65.8!white] at (1.125, 1.125) {};
                    \node[cell, fill=figure_red!65.8!white] at (1.125, 1.575) {};
                    \node[cell, fill=figure_red!0.0!white] at (1.125, 2.025) {};
                    \node[cell, fill=figure_red!31.6!white] at (1.575, 0.225) {};
                    \node[cell, fill=figure_red!97.6!white] at (1.575, 0.675) {};
                    \node[cell, fill=figure_red!97.6!white] at (1.575, 1.125) {};
                    \node[cell, fill=figure_red!65.8!white] at (1.575, 1.575) {};
                    \node[cell, fill=figure_red!65.8!white] at (1.575, 2.025) {};
                    \node[cell, fill=figure_red!97.6!white] at (2.025, 0.225) {};
                    \node[cell, fill=figure_red!97.6!white] at (2.025, 0.675) {};
                    \node[cell, fill=figure_red!97.6!white] at (2.025, 1.125) {};
                    \node[cell, fill=figure_red!97.6!white] at (2.025, 1.575) {};
                    \node[cell, fill=figure_red!65.8!white] at (2.025, 2.025) {};

                    \node[label, anchor=east] at (-0.08, 0.225) {0.9};
                    \node[label, anchor=base] at (0.225, -0.3) {0.3};
                    \draw[black, semithick] (0.225, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (0.675, -0.3) {0.4};
                    \draw[black, semithick] (0.675, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.125, -0.3) {0.5};
                    \draw[black, semithick] (1.125, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.575, -0.3) {0.6};
                    \draw[black, semithick] (1.575, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (2.025, -0.3) {0.7};
                    \draw[black, semithick] (2.025, 0) -- ++(0, 2pt);
                    \draw[black, semithick] (0, 0.225) -- ++(2pt, 0);
                    \node[label, anchor=east] at (-0.08, 0.675) {1.0};
                    \draw[black, semithick] (0, 0.675) -- ++(2pt, 0);
                    \draw[black, semithick] (0, 0.675) -- ++(2pt, 0);
                    \node[label, anchor=east] at (-0.08, 1.125) {1.1};
                    \draw[black, semithick] (0, 1.125) -- ++(2pt, 0);
                    \node[label, anchor=east] at (-0.08, 1.575) {1.2};
                    \draw[black, semithick] (0, 1.575) -- ++(2pt, 0);
                    \node[label, anchor=east] at (-0.08, 2.025) {1.3};
                    \draw[black, semithick] (0, 2.025) -- ++(2pt, 0);
                    \draw[black, semithick] (0, 0) rectangle (2.25, 2.25);
                    
                \end{tikzpicture}
            \end{minipage}%
        }\!%
        \subfloat[]%
        {
            \label{fig:gmeg:dev:ged}
            \begin{minipage}[b]{0.15\textwidth}%
                \centering
                {\footnotesize\textbf{LEMON}-\textit{Nov}}\\[2pt]
                \begin{tikzpicture}[trim left, cell/.style={rectangle, minimum height=4.5mm, minimum width=4.5mm, align=center, font=\scriptsize}, label/.style={font=\scriptsize, inner sep=0pt}, ]
                    \node[cell, fill=figure_red!90.2!white] at (0.225, 0.225) {};
                    \node[cell, fill=figure_red!68.0!white] at (0.225, 0.675) {};
                    \node[cell, fill=figure_red!55.8!white] at (0.225, 1.125) {};
                    \node[cell, fill=figure_red!49.6!white] at (0.225, 1.575) {};
                    \node[cell, fill=figure_red!36.0!white] at (0.225, 2.025) {};
                    \node[cell, fill=figure_red!100.0!white] at (0.675, 0.225) {};
                    \node[cell, fill=figure_red!82.1!white] at (0.675, 0.675) {};
                    \node[cell, fill=figure_red!52.0!white] at (0.675, 1.125) {};
                    \node[cell, fill=figure_red!43.6!white] at (0.675, 1.575) {};
                    \node[cell, fill=figure_red!31.2!white] at (0.675, 2.025) {};
                    \node[cell, fill=figure_red!79.4!white] at (1.125, 0.225) {};
                    \node[cell, fill=figure_red!75.6!white] at (1.125, 0.675) {};
                    \node[cell, fill=figure_red!64.4!white] at (1.125, 1.125) {};
                    \node[cell, fill=figure_red!45.9!white] at (1.125, 1.575) {};
                    \node[cell, fill=figure_red!38.1!white] at (1.125, 2.025) {};
                    \node[cell, fill=figure_red!76.2!white] at (1.575, 0.225) {};
                    \node[cell, fill=figure_red!61.4!white] at (1.575, 0.675) {};
                    \node[cell, fill=figure_red!51.3!white] at (1.575, 1.125) {};
                    \node[cell, fill=figure_red!38.6!white] at (1.575, 1.575) {};
                    \node[cell, fill=figure_red!19.0!white] at (1.575, 2.025) {};
                    \node[cell, fill=figure_red!57.3!white] at (2.025, 0.225) {};
                    \node[cell, fill=figure_red!50.5!white] at (2.025, 0.675) {};
                    \node[cell, fill=figure_red!44.8!white] at (2.025, 1.125) {};
                    \node[cell, fill=figure_red!18.8!white] at (2.025, 1.575) {};
                    \node[cell, fill=figure_red!0.0!white] at (2.025, 2.025) {};

                    \node[label, anchor=base] at (0.225, -0.3) {0.3};
                    
                    \draw[black, semithick] (0.225, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (0.675, -0.3) {0.4};
                    
                    \draw[black, semithick] (0.675, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.125, -0.3) {0.5};
                    
                    \draw[black, semithick] (1.125, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.575, -0.3) {0.6};
                    
                    \draw[black, semithick] (1.575, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (2.025, -0.3) {0.7};
                    
                    \draw[black, semithick] (2.025, 0) -- ++(0, 2pt);
                    
                    \draw[black, semithick] (0, 0) rectangle (2.25, 2.25);
                    
                    
                \end{tikzpicture}
            \end{minipage}%
        }\!%
        \subfloat[]%
        {
            \label{fig:mucgec:dev:ged}
            \begin{minipage}[b]{0.15\textwidth}%
                \centering
                {\footnotesize\textbf{LEMON}-\textit{New}}\\[2pt]
                \begin{tikzpicture}[trim left, cell/.style={rectangle, minimum height=4.5mm, minimum width=4.5mm, align=center, font=\scriptsize}, label/.style={font=\scriptsize, inner sep=0pt}, ]
                    \node[cell, fill=figure_red!100.0!white] at (0.225, 0.225) {};
                    \node[cell, fill=figure_red!85.2!white] at (0.225, 0.675) {};
                    \node[cell, fill=figure_red!69.9!white] at (0.225, 1.125) {};
                    \node[cell, fill=figure_red!58.0!white] at (0.225, 1.575) {};
                    \node[cell, fill=figure_red!56.7!white] at (0.225, 2.025) {};
                    \node[cell, fill=figure_red!85.3!white] at (0.675, 0.225) {};
                    \node[cell, fill=figure_red!73.0!white] at (0.675, 0.675) {};
                    \node[cell, fill=figure_red!56.3!white] at (0.675, 1.125) {};
                    \node[cell, fill=figure_red!48.3!white] at (0.675, 1.575) {};
                    \node[cell, fill=figure_red!41.8!white] at (0.675, 2.025) {};
                    \node[cell, fill=figure_red!65.8!white] at (1.125, 0.225) {};
                    \node[cell, fill=figure_red!58.0!white] at (1.125, 0.675) {};
                    \node[cell, fill=figure_red!47.6!white] at (1.125, 1.125) {};
                    \node[cell, fill=figure_red!41.7!white] at (1.125, 1.575) {};
                    \node[cell, fill=figure_red!31.1!white] at (1.125, 2.025) {};
                    \node[cell, fill=figure_red!42.8!white] at (1.575, 0.225) {};
                    \node[cell, fill=figure_red!40.3!white] at (1.575, 0.675) {};
                    \node[cell, fill=figure_red!35.8!white] at (1.575, 1.125) {};
                    \node[cell, fill=figure_red!25.7!white] at (1.575, 1.575) {};
                    \node[cell, fill=figure_red!17.3!white] at (1.575, 2.025) {};
                    \node[cell, fill=figure_red!13.4!white] at (2.025, 0.225) {};
                    \node[cell, fill=figure_red!15.7!white] at (2.025, 0.675) {};
                    \node[cell, fill=figure_red!13.2!white] at (2.025, 1.125) {};
                    \node[cell, fill=figure_red!3.0!white] at (2.025, 1.575) {};
                    \node[cell, fill=figure_red!0.0!white] at (2.025, 2.025) {};

                    \node[label, anchor=base] at (0.225, -0.3) {0.3};
                    
                    \draw[black, semithick] (0.225, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (0.675, -0.3) {0.4};
                    
                    \draw[black, semithick] (0.675, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.125, -0.3) {0.5};
                    
                    \draw[black, semithick] (1.125, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (1.575, -0.3) {0.6};
                    
                    \draw[black, semithick] (1.575, 0) -- ++(0, 2pt);
                    \node[label, anchor=base] at (2.025, -0.3) {0.7};
                    
                    \draw[black, semithick] (2.025, 0) -- ++(0, 2pt);
                    
                    \draw[black, semithick] (0, 0) rectangle (2.25, 2.25);
                    
                \end{tikzpicture}
            \end{minipage}%
        }%
    \end{center}%
    \caption{
        Model performance (sentence-level $F_1$) of ReLM + LLMs on rSIGHAN15, ECSpell, and LEMON with different $\alpha$ and $\beta$.
        The $x$-axis is $\alpha$ and $y$-axis is $\beta$.
        The red cells \tikz{\node[fill=figure_red!100.0!white,draw=black,thin] at (0, 0) {};} denote superior performance of ReLM + LLM compared to ReLM.
        The blue cells \tikz{\node[pattern=crosshatch, pattern color=figure_blue!100.0!white,draw=black,thin] at (0, 0) {};} represent inferior performance.
        The darker the color, the larger the performance gap.
    }
    \label{fig:ablation:alpha_beta}
\end{figure}
